Funny or Persuasive, but Not Both: Evaluating Fine-Grained Multi-Concept Control in LLMs

Large Language Models (LLMs) offer strong generative capabilities, but many applications require explicit and \textit{fine-grained} control over specific textual concepts, such as humor, persuasiveness, or formality. Prior approaches in prompting and representation engineering can provide coarse or single-attribute control, but systematic evaluation of multi-attribute settings remains limited. We introduce an evaluation framework for fine-grained controllability for both single- and dual-concept scenarios, focusing on linguistically distinct concept pairs (e.g., persuasiveness vs.~humor). Surprisingly, across multiple LLMs and generative tasks, we find that performance often drops in the dual-concept setting, even though the chosen concepts should in principle be separable. This reveals a fundamental limitation of naive prompting-based control: models struggle with compositionality even when concepts are intuitively independent. Our framework provides systematic evidence of this gap and offers a principled approach for measuring the ability of future methods for multi-concept control.

==> (inline-0) <==
\begin{tabular}{l*{6}{c}}
\toprule
& \textbf{Llama-3B} & \textbf{Llama-11B} 
& \textbf{Gemma-4B} & \textbf{Gemma-12B} 
& \textbf{Phi-3.8B} & \textbf{Qwen-14B}\\
\midrule
% --- X | (Y = ...) section ---
$C_a$ (single)          & $-0.02{\sd{0.52}}$ & $-0.02{\sd{0.52}}$ & $-0.33{\sd{0.47}}$ & $0.52{\sd{0.46}}$ & $-0.05{\sd{0.54}}$ & $0.65{\sd{0.30}}$ \\
$C_a \mid (C_b = 0)$    & $-0.11{\sd{0.53}}$ & $0.12{\sd{0.51}}$ & $0.15{\sd{0.54}}$ & $0.24{\sd{0.48}}$ & $0.08{\sd{0.46}}$ & $0.70{\sd{0.28}}$\\
$C_a \mid (C_b = 1)$    & $-0.12{\sd{0.49}}$ & $-0.07{\sd{0.53}}$ & $0.12{\sd{0.47}}$ & $0.01{\sd{0.55}}$ & $-0.06{\sd{0.48}}$ & $0.72{\sd{0.26}}$\\
$C_a \mid (C_b = 2)$    & $0.01{\sd{0.48}}$ & $0.03{\sd{0.54}}$ & $0.16{\sd{0.45}}$ & $0.03{\sd{0.58}}$ & $-0.19{\sd{0.46}}$ & $0.62{\sd{0.35}}$\\
$C_a \mid (C_b = 3)$    & $-0.09{\sd{0.49}}$ & $0.07{\sd{0.53}}$ & $-0.08{\sd{0.47}}$ & $-0.02{\sd{0.58}}$ & $-0.07{\sd{0.47}}$ & $0.61{\sd{0.40}}$\\
$C_a \mid (C_b = 4)$    & $0.15{\sd{0.48}}$ & $-0.03{\sd{0.53}}$ & $-0.215{\sd{0.52}}$ & $-0.16{\sd{0.53}}$ & $-0.24{\sd{0.48}}$ & $0.55{\sd{0.36}}$\\
$C_a \mid C_b$ fixed    & $-0.03{\sd{0.50}}$ & $0.02{\sd{0.53}}$ & $0.03{\sd{0.51}}$ & $0.02{\sd{0.56}}$ & $-0.09{\sd{0.48}}$ & $0.64{\sd{0.34}}$\\
$C_a \mid C_b$ rand     & $-0.11{\sd{0.50}}$ & $-0.05{\sd{0.51}}$ & $0.04{\sd{0.48}}$ & $0.12{\sd{0.50}}$ & $0.02{\sd{0.54}}$ & $0.63{\sd{0.32}}$ \\
\midrule
% --- Y | (X = ...) section ---
$C_b$ (single)          & $0.69{\sd{0.32}}$ & $0.76{\sd{0.25}}$ & $0.73{\sd{0.34}}$ & $0.95{\sd{0.07}}$ & $0.40{\sd{0.47}}$ & $0.93{\sd{0.10}}$\\
$C_b \mid (C_a = 0)$    & $0.47{\sd{0.50}}$ & $0.62{\sd{0.31}}$ & $0.42{\sd{0.50}}$ & $0.87{\sd{0.15}}$ & $0.17{\sd{0.45}}$ & $0.90{\sd{0.11}}$\\
$C_b \mid (C_a = 1)$    & $0.57{\sd{0.37}}$ & $0.86{\sd{0.21}}$ & $0.55{\sd{0.47}}$ & $0.81{\sd{0.20}}$ & $0.31{\sd{0.49}}$ & $0.85{\sd{0.18}}$\\
$C_b \mid (C_a = 2)$    & $0.51{\sd{0.40}}$ & $0.74{\sd{0.24}}$ & $0.53{\sd{0.36}}$ & $0.83{\sd{0.20}}$ & $0.26{\sd{0.45}}$ & $0.86{\sd{0.16}}$\\
$C_b \mid (C_a = 3)$    & $0.51{\sd{0.46}}$ & $0.76{\sd{0.24}}$ & $0.45{\sd{0.51}}$ & $0.77{\sd{0.24}}$ & $0.32{\sd{0.44}}$ & $0.90{\sd{0.13}}$\\
$C_b \mid (C_a = 4)$    & $0.48{\sd{0.43}}$ & $0.85{\sd{0.17}}$ & $0.59{\sd{0.41}}$ & $0.89{\sd{0.11}}$ & $0.45{\sd{0.44}}$ & $0.90{\sd{0.12}}$\\
$C_b \mid C_a$ fixed    & $0.51{\sd{0.43}}$ & $0.76{\sd{0.25}}$ & $0.51{\sd{0.46}}$ & $0.83{\sd{0.19}}$ & $0.30{\sd{0.46}}$ & $0.88{\sd{0.14}}$\\
$C_b \mid C_a$ rand     & $0.57{\sd{0.43}}$ & $0.77{\sd{0.29}}$ & $0.51{\sd{0.44}}$ & $0.80{\sd{0.18}}$ & $0.29{\sd{0.47}}$ & $0.84{\sd{0.15}}$\\
\bottomrule
\end{tabular}
\begin{tabular}{l*{6}{c}}
\toprule
& \textbf{Llama-3B} & \textbf{Llama-11B} 
& \textbf{Gemma-4B} & \textbf{Gemma-12B} 
& \textbf{Phi-3.8B} & \textbf{Qwen-14B}\\
\midrule
% --- X | (Y = ...) section ---
$C_a$ (single)          & $0.77{\sd{0.27}}$ & $0.92{\sd{0.09}}$ & $0.94{\sd{0.09}}$ & $0.98{\sd{0.03}}$ & $0.69{\sd{0.28}}$ & $0.99{\sd{0.02}}$\\
$C_a \mid (C_b = 0)$    & $0.34{\sd{0.47}}$ & $0.33{\sd{0.40}}$ & $0.91{\sd{0.12}}$ & $0.97{\sd{0.05}}$ & $0.44{\sd{0.41}}$ & $0.95{\sd{0.08}}$\\
$C_a \mid (C_b = 1)$    & $0.41{\sd{0.39}}$ & $0.66{\sd{0.36}}$ & $0.90{\sd{0.13}}$ & $0.97{\sd{0.06}}$ & $0.38{\sd{0.41}}$ & $0.98{\sd{0.04}}$\\
$C_a \mid (C_b = 2)$    & $0.44{\sd{0.47}}$ & $0.66{\sd{0.32}}$ & $0.87{\sd{0.16}}$ & $0.97{\sd{0.04}}$ & $0.49{\sd{0.38}}$ & $0.98{\sd{0.04}}$\\
$C_a \mid (C_b = 3)$    & $0.40{\sd{0.45}}$ & $0.71{\sd{0.27}}$ & $0.84{\sd{0.21}}$ & $0.96{\sd{0.05}}$ & $0.51{\sd{0.37}}$ & $0.98{\sd{0.03}}$\\
$C_a \mid (C_b = 4)$    & $0.36{\sd{0.43}}$ & $0.43{\sd{0.46}}$ & $0.88{\sd{0.17}}$ & $0.96{\sd{0.06}}$ & $0.58{\sd{0.37}}$ & $0.98{\sd{0.03}}$\\
$C_a \mid C_b$ fixed    & $0.39{\sd{0.44}}$ & $0.56{\sd{0.40}}$ & $0.88{\sd{0.16}}$ & $0.97{\sd{0.05}}$ & $0.48{\sd{0.41}}$ & $0.97{\sd{0.05}}$\\
$C_a \mid C_b$ rand     & $0.30{\sd{0.46}}$ & $0.41{\sd{0.43}}$ & $0.82{\sd{0.22}}$ & $0.92{\sd{0.10}}$ & $0.37{\sd{0.44}}$ & $0.94{\sd{0.08}}$\\
\midrule
% --- Y | (X = ...) section ---
$C_b$ (single)          & $0.58{\sd{0.40}}$ & $0.75{\sd{0.32}}$ & $0.88{\sd{0.12}}$ & $0.99{\sd{0.03}}$ & $0.41{\sd{0.39}}$ & $0.98{\sd{0.03}}$\\
$C_b \mid (C_a = 0)$    & $0.38{\sd{0.37}}$ & $0.43{\sd{0.47}}$ & $0.56{\sd{0.39}}$ & $0.97{\sd{0.07}}$ & $0.35{\sd{0.46}}$ & $0.94{\sd{0.07}}$\\
$C_b \mid (C_a = 1)$    & $0.42{\sd{0.41}}$ & $0.58{\sd{0.42}}$ & $0.54{\sd{0.37}}$ & $0.92{\sd{0.09}}$ & $0.44{\sd{0.40}}$ & $0.95{\sd{0.06}}$\\
$C_b \mid (C_a = 2)$    & $0.44{\sd{0.45}}$ & $0.49{\sd{0.47}}$ & $0.31{\sd{0.47}}$ & $0.89{\sd{0.12}}$ & $0.29{\sd{0.49}}$ & $0.96{\sd{0.07}}$\\
$C_b \mid (C_a = 3)$    & $0.53{\sd{0.41}}$ & $0.44{\sd{0.51}}$ & $0.36{\sd{0.44}}$ & $0.88{\sd{0.12}}$ & $0.19{\sd{0.52}}$ & $0.95{\sd{0.05}}$\\
$C_b \mid (C_a = 4)$    & $0.28{\sd{0.44}}$ & $0.46{\sd{0.45}}$ & $0.38{\sd{0.42}}$ & $0.85{\sd{0.15}}$ & $0.29{\sd{0.48}}$ & $0.91{\sd{0.11}}$\\
$C_b \mid C_a$ fixed    & $0.41{\sd{0.43}}$ & $0.48{\sd{0.47}}$ & $0.43{\sd{0.43}}$ & $0.90{\sd{0.12}}$ & $0.31{\sd{0.48}}$ & $0.94{\sd{0.08}}$ \\
$C_b \mid C_a$ rand     & $0.39{\sd{0.40}}$ & $0.45{\sd{0.44}}$ & $0.26{\sd{0.48}}$ & $0.85{\sd{0.15}}$ & $0.25{\sd{0.48}}$ & $0.93{\sd{0.07}}$\\
\bottomrule
\end{tabular}
\begin{tabular}{l*{6}{c}}
\toprule
& \textbf{Llama-3B} & \textbf{Llama-11B} 
& \textbf{Gemma-4B} & \textbf{Gemma-12B} 
& \textbf{Phi-3.8B} & \textbf{Qwen-14B}\\
\midrule
% --- X | (Y = ...) section ---
$C_a$ (single)          & $0.46{\sd{0.40}}$ & $0.76{\sd{0.23}}$ & $0.65{\sd{0.32}}$ & $0.95{\sd{0.07}}$ & $0.38{\sd{0.43}}$ & $0.92{\sd{0.11}}$\\
$C_a \mid (C_b = 0)$    & $0.27{\sd{0.51}}$ & $0.32{\sd{0.46}}$ & $0.38{\sd{0.53}}$ & $0.89{\sd{0.14}}$ & $0.15{\sd{0.54}}$ & $0.91{\sd{0.11}}$\\
$C_a \mid (C_b = 1)$    & $0.18{\sd{0.47}}$ & $0.52{\sd{0.39}}$ & $0.28{\sd{0.49}}$ & $0.84{\sd{0.18}}$ & $0.16{\sd{0.44}}$ & $0.90{\sd{0.15}}$\\
$C_a \mid (C_b = 2)$    & $0.13{\sd{0.49}}$ & $0.47{\sd{0.41}}$ & $0.36{\sd{0.40}}$ & $0.87{\sd{0.17}}$ & $0.18{\sd{0.47}}$ & $0.86{\sd{0.14}}$\\
$C_a \mid (C_b = 3)$    & $0.18{\sd{0.51}}$ & $0.64{\sd{0.35}}$ & $0.35{\sd{0.46}}$ & $0.89{\sd{0.11}}$ & $0.21{\sd{0.45}}$ & $0.86{\sd{0.19}}$\\
$C_a \mid (C_b = 4)$    & $0.29{\sd{0.49}}$ & $0.60{\sd{0.37}}$ & $0.53{\sd{0.39}}$ & $0.92{\sd{0.09}}$ & $0.10{\sd{0.53}}$ & $0.88{\sd{0.14}}$\\
$C_a \mid C_b$ fixed    & $0.21{\sd{0.50}}$ & $0.51{\sd{0.41}}$ & $0.38{\sd{0.46}}$ & $0.88{\sd{0.14}}$ & $0.16{\sd{0.49}}$ & $0.88{\sd{0.15}}$\\
$C_a \mid C_b$ rand     & $0.16{\sd{0.51}}$ & $0.54{\sd{0.35}}$ & $0.33{\sd{0.41}}$ & $0.83{\sd{0.20}}$ & $0.08{\sd{0.51}}$ & $0.88{\sd{0.16}}$\\
\midrule
% --- Y | (X = ...) section ---
$C_b$ (single)          & $0.68{\sd{0.33}}$ & $0.81{\sd{0.22}}$ & $0.88{\sd{0.08}}$ & $0.98{\sd{0.04}}$ & $0.36{\sd{0.46}}$ & $0.96{\sd{0.05}}$ \\
$C_b \mid (C_a = 0)$    & $0.31{\sd{0.47}}$ & $0.52{\sd{0.41}}$ & $0.89{\sd{0.12}}$ & $0.96{\sd{0.07}}$ & $0.28{\sd{0.48}}$ & $0.86{\sd{0.15}}$\\
$C_b \mid (C_a = 1)$    & $0.39{\sd{0.48}}$ & $0.60{\sd{0.38}}$ & $0.91{\sd{0.14}}$ & $0.85{\sd{0.13}}$ & $0.38{\sd{0.42}}$ & $0.88{\sd{0.13}}$\\
$C_b \mid (C_a = 2)$    & $0.33{\sd{0.43}}$ & $0.64{\sd{0.34}}$ & $0.89{\sd{0.11}}$ & $0.77{\sd{0.23}}$ & $0.27{\sd{0.45}}$ & $0.83{\sd{0.15}}$\\
$C_b \mid (C_a = 3)$    & $0.36{\sd{0.46}}$ & $0.58{\sd{0.36}}$ & $0.83{\sd{0.19}}$ & $0.81{\sd{0.20}}$ & $0.14{\sd{0.59}}$ & $0.80{\sd{0.20}}$\\
$C_b \mid (C_a = 4)$    & $0.22{\sd{0.54}}$ & $0.59{\sd{0.40}}$ & $0.83{\sd{0.27}}$ & $0.77{\sd{0.22}}$ & $0.31{\sd{0.47}}$ & $0.81{\sd{0.24}}$\\
$C_b \mid C_a$ fixed    & $0.32{\sd{0.48}}$ & $0.58{\sd{0.38}}$ & $0.87{\sd{0.18}}$ & $0.83{\sd{0.19}}$ & $0.28{\sd{0.49}}$ & $0.84{\sd{0.18}}$\\
$C_b \mid C_a$ rand     & $0.35{\sd{0.47}}$ & $0.52{\sd{0.40}}$ & $0.82{\sd{0.20}}$ & $0.76{\sd{0.21}}$ & $0.26{\sd{0.44}}$ & $0.81{\sd{0.21}}$\\
\bottomrule
\end{tabular}
\begin{tabular}{l*{6}{c}}
\toprule
& \textbf{Llama-3B} & \textbf{Llama-11B} 
& \textbf{Gemma-4B} & \textbf{Gemma-12B} 
& \textbf{Phi-3.8B} & \textbf{Qwen-14B} \\
\midrule
% --- X | (Y = ...) section ---
$C_a$ (single)          & $0.20{\sd{0.54}}$ & $0.45{\sd{0.46}}$ & $0.22{\sd{0.53}}$ & $0.92{\sd{0.11}}$ & $0.01{\sd{0.52}}$ & $0.89{\sd{0.12}}$\\
$C_a \mid (C_b = 0)$    & $-0.08{\sd{0.52}}$ & $-0.10{\sd{0.51}}$ & $-0.05{\sd{0.55}}$ & $0.37{\sd{0.30}}$ & $-0.08{\sd{0.52}}$ & $0.65{\sd{0.34}}$\\
$C_a \mid (C_b = 1)$    & $0.05{\sd{0.52}}$ & $-0.02{\sd{0.46}}$ & $-0.10{\sd{0.49}}$ & $0.35{\sd{0.48}}$ & $-0.14{\sd{0.48}}$ & $0.68{\sd{0.28}}$ \\
$C_a \mid (C_b = 2)$    & $-0.01{\sd{0.55}}$ & $-0.02{\sd{59}}$ & $-0.09{\sd{0.54}}$ & $0.38{\sd{0.43}}$ & $-0.04{\sd{0.50}}$ & $0.80{\sd{0.20}}$\\
$C_a \mid (C_b = 3)$    & $0.05{\sd{0.53}}$ & $0.03{\sd{0.49}}$ & $0.02{\sd{0.48}}$ & $0.39{\sd{0.46}}$ & $0.06{\sd{0.45}}$ & $0.78{\sd{0.17}}$\\
$C_a \mid (C_b = 4)$    & $0.14{\sd{0.47}}$ & $0.05{\sd{0.56}}$ & $-0.06{\sd{0.52}}$ & $0.29{\sd{0.45}}$ & $0.02{\sd{0.53}}$ & $0.77{\sd{0.22}}$\\
$C_a \mid C_b$ fixed    & $0.03{\sd{0.52}}$ & $-0.01{\sd{0.53}}$ & $-0.06{\sd{0.52}}$ & $0.35{\sd{0.43}}$ & $-0.04{\sd{0.50}}$ & $0.74{\sd{0.26}}$\\
$C_a \mid C_b$ rand     & $-0.01{\sd{0.47}}$ & $-0.07{\sd{0.50}}$ & $-0.14{\sd{0.50}}$ & $0.29{\sd{0.47}}$ & $-0.04{\sd{0.44}}$ & $0.64{\sd{0.29}}$ \\
\midrule
% --- Y | (X = ...) section ---
$C_b$ (single)          & $0.74{\sd{0.31}}$ & $0.84{\sd{0.21}}$ & $0.86{\sd{0.16}}$ & $0.98{\sd{0.03}}$ & $0.20{\sd{0.49}}$ & $0.96{\sd{0.07}}$ \\
$C_b \mid (C_a = 0)$    & $0.38{\sd{0.44}}$ & $0.55{\sd{0.38}}$ & $0.60{\sd{0.38}}$ & $0.94{\sd{0.09}}$ & $0.11{\sd{0.56}}$ & $0.96{\sd{0.06}}$\\
$C_b \mid (C_a = 1)$    & $0.44{\sd{0.47}}$ & $0.77{\sd{0.22}}$ & $0.70{\sd{0.30}}$ & $0.89{\sd{0.12}}$ & $0.08{\sd{0.53}}$ & $0.95{\sd{0.07}}$\\
$C_b \mid (C_a = 2)$    & $0.40{\sd{0.47}}$ & $0.72{\sd{0.28}}$ & $0.66{\sd{0.27}}$ & $0.81{\sd{0.21}}$ & $-0.04{\sd{0.52}}$ & $0.94{\sd{0.08}}$\\
$C_b \mid (C_a = 3)$    & $0.38{\sd{0.51}}$ & $0.72{\sd{0.28}}$ & $0.64{\sd{0.39}}$ & $0.80{\sd{0.19}}$ & $0.09{\sd{0.53}}$ & $0.94{\sd{0.08}}$\\
$C_b \mid (C_a = 4)$    & $0.33{\sd{0.49}}$ & $0.77{\sd{0.24}}$ & $0.73{\sd{0.27}}$ & $0.86{\sd{0.18}}$ & $0.05{\sd{0.45}}$ & $0.95{\sd{0.08}}$\\
$C_b \mid C_a$ fixed    & $0.38{\sd{0.48}}$ & $0.71{\sd{0.30}}$ & $0.66{\sd{0.33}}$ & $0.86{\sd{0.17}}$ & $0.06{\sd{0.52}}$ & $0.95{\sd{0.08}}$\\
$C_b \mid C_a$ rand     & $0.40{\sd{0.40}}$ & $0.71{\sd{0.31}}$ & $0.64{\sd{0.36}}$ & $0.72{\sd{0.26}}$ & $0.14{\sd{0.49}}$ & $0.92{\sd{0.08}}$\\
\bottomrule
\end{tabular}
\begin{tabular}{l*{6}{c}}
\toprule
& \textbf{Llama-3B} & \textbf{Llama-11B} 
& \textbf{Gemma-4B} & \textbf{Gemma-12B} 
& \textbf{Phi-3.8B} & \textbf{Qwen-14B} \\
\midrule
% --- X | (Y = ...) section ---
$C_a$ (single)          & $0.85{\sd{0.18}}$ & $0.93{\sd{0.09}}$ & $0.83{\sd{0.21}}$ & $1.00{\sd{0.02}}$ & $0.53{\sd{0.39}}$ & $0.98{\sd{0.05}}$\\
$C_a \mid (C_b = 0)$    & $0.72{\sd{0.27}}$ & $0.66{\sd{0.31}}$ & $0.89{\sd{0.14}}$ & $0.98{\sd{0.05}}$ & $0.36{\sd{0.48}}$ & $0.96{\sd{0.06}}$\\
$C_a \mid (C_b = 1)$    & $0.79{\sd{0.28}}$ & $0.83{\sd{0.21}}$ & $0.93{\sd{0.10}}$ & $0.98{\sd{0.04}}$ & $0.40{\sd{0.39}}$ & $0.97{\sd{0.05}}$\\
$C_a \mid (C_b = 2)$    & $0.75{\sd{0.25}}$ & $0.81{\sd{0.21}}$ & $0.87{\sd{0.15}}$ & $0.95{\sd{0.07}}$ & $0.21{\sd{0.48}}$ & $0.98{\sd{0.04}}$ \\
$C_a \mid (C_b = 3)$    & $0.83{\sd{0.19}}$ & $0.79{\sd{0.20}}$ & $0.80{\sd{0.19}}$ & $0.96{\sd{0.07}}$ & $0.37{\sd{0.39}}$ & $0.98{\sd{0.04}}$\\
$C_a \mid (C_b = 4)$    & $0.83{\sd{0.21}}$ & $0.79{\sd{0.26}}$ & $0.76{\sd{0.25}}$ & $0.95{\sd{0.11}}$ & $0.39{\sd{0.47}}$ & $0.98{\sd{0.04}}$\\
$C_a \mid C_b$ fixed    & $0.78{\sd{0.25}}$ & $0.77{\sd{0.25}}$ & $0.85{\sd{0.18}}$ & $0.96{\sd{0.07}}$ & $0.35{\sd{0.45}}$ & $0.97{\sd{0.05}}$\\
$C_a \mid C_b$ rand     & $0.74{\sd{0.28}}$ & $0.77{\sd{0.23}}$ & $0.84{\sd{0.14}}$ & $0.96{\sd{0.06}}$ & $0.33{\sd{0.46}}$ & $0.96{\sd{0.05}}$\\
\midrule
% --- Y | (X = ...) section ---
$C_b$ (single)          & $0.65{\sd{0.32}}$ & $0.67{\sd{0.33}}$ & $0.71{\sd{0.28}}$ & $0.98{\sd{0.04}}$ & $0.12{\sd{0.45}}$ & $0.97{\sd{0.06}}$\\
$C_b \mid (C_a = 0)$    & $0.36{\sd{0.42}}$ & $0.51{\sd{0.42}}$ & $0.62{\sd{0.35}}$ & $0.91{\sd{0.10}}$ & $0.27{\sd{0.44}}$ & $0.89{\sd{0.13}}$\\
$C_b \mid (C_a = 1)$    & $0.45{\sd{0.45}}$ & $0.55{\sd{0.44}}$ & $0.49{\sd{0.45}}$ & $0.95{\sd{0.07}}$ & $0.19{\sd{0.50}}$ & $0.90{\sd{0.11}}$\\
$C_b \mid (C_a = 2)$    & $0.40{\sd{0.45}}$ & $0.50{\sd{0.38}}$ & $0.45{\sd{0.43}}$ & $0.94{\sd{0.10}}$ & $0.30{\sd{0.45}}$ & $0.93{\sd{0.10}}$\\
$C_b \mid (C_a = 3)$    & $0.44{\sd{0.47}}$ & $0.54{\sd{0.38}}$ & $0.43{\sd{0.42}}$ & $0.94{\sd{0.06}}$ & $0.23{\sd{0.49}}$ & $0.94{\sd{0.07}}$\\
$C_b \mid (C_a = 4)$    & $0.43{\sd{0.43}}$ & $0.44{\sd{0.44}}$ & $0.25{\sd{0.52}}$ & $0.90{\sd{0.14}}$ & $0.21{\sd{0.51}}$ & $0.92{\sd{0.09}}$\\
$C_b \mid C_a$ fixed    & $0.42{\sd{0.45}}$ & $0.51{\sd{0.42}}$ & $0.38{\sd{0.40}}$ & $0.93{\sd{0.10}}$ & $0.24{\sd{0.48}}$ & $0.91{\sd{0.10}}$\\
$C_b \mid C_a$ rand     & $0.35{\sd{0.44}}$ & $0.41{\sd{0.46}}$ & $0.34{\sd{0.48}}$ & $0.89{\sd{0.12}}$ & $0.19{\sd{0.48}}$ & $0.89{\sd{0.12}}$\\
\bottomrule
\end{tabular}
\begin{tabular}{l*{6}{c}}
\toprule
& \textbf{Llama-3B} & \textbf{Llama-11B} 
& \textbf{Gemma-4B} & \textbf{Gemma-12B} 
& \textbf{Phi-3.8B} & \textbf{Qwen-14B}\\
\midrule
% --- X | (Y = ...) section ---
$C_a$ (single)          & $0.30{\sd{0.50}}$ & $0.81{\sd{0.26}}$ & $0.57{\sd{0.41}}$ & $0.95{\sd{0.06}}$ & $0.17{\sd{0.51}}$ & $0.92{\sd{0.10}}$\\
$C_a \mid (C_b = 0)$    & $0.16{\sd{0.49}}$ & $0.24{\sd{0.42}}$ & $0.38{\sd{0.45}}$ & $0.87{\sd{0.17}}$ & $0.03{\sd{0.48}}$ & $0.93{\sd{0.10}}$\\
$C_a \mid (C_b = 1)$    & $0.15{\sd{0.56}}$ & $0.43{\sd{0.46}}$ & $0.27{\sd{0.43}}$ & $0.84{\sd{0.18}}$ & $0.06{\sd{0.49}}$ & $0.91{\sd{0.12}}$\\
$C_a \mid (C_b = 2)$    & $0.12{\sd{0.53}}$ & $0.40{\sd{0.41}}$ & $0.43{\sd{0.41}}$ & $0.81{\sd{0.24}}$ & $0.02{\sd{0.53}}$ & $0.90{\sd{0.11}}$\\
$C_a \mid (C_b = 3)$    & $0.12{\sd{0.50}}$ & $0.28{\sd{0.46}}$ & $0.16{\sd{0.50}}$ & $0.77{\sd{0.25}}$ & $-0.01{\sd{0.43}}$ & $0.89{\sd{0.11}}$\\
$C_a \mid (C_b = 4)$    & $0.19{\sd{0.51}}$ & $0.47{\sd{0.44}}$ & $0.22{\sd{0.52}}$ & $0.77{\sd{0.22}}$ & $-0.01{\sd{0.58}}$ & $0.88{\sd{0.14}}$\\
$C_a \mid C_b$ fixed    & $0.15{\sd{0.52}}$ & $0.36{\sd{0.45}}$ & $0.29{\sd{0.47}}$ & $0.81{\sd{0.22}}$ & $0.02{\sd{0.50}}$ & $0.90{\sd{0.12}}$\\
$C_a \mid C_b$ rand     & $0.15{\sd{0.54}}$ & $0.33{\sd{0.49}}$ & $0.20{\sd{0.49}}$ & $0.74{\sd{0.25}}$ & $0.00{\sd{0.49}}$ & $0.88{\sd{0.15}}$\\
\midrule
% --- Y | (X = ...) section ---
$C_b$ (single)          & $0.52{\sd{0.40}}$ & $0.80{\sd{0.19}}$ & $0.62{\sd{0.38}}$ & $0.97{\sd{0.04}}$ & $0.11{\sd{0.47}}$ & $0.93{\sd{0.10}}$\\
$C_b \mid (C_a = 0)$    & $0.35{\sd{0.44}}$ & $0.48{\sd{0.40}}$ & $0.76{\sd{0.24}}$ & $0.86{\sd{0.16}}$ & $0.02{\sd{0.43}}$ & $0.89{\sd{0.13}}$\\
$C_b \mid (C_a = 1)$    & $0.38{\sd{0.44}}$ & $0.63{\sd{0.31}}$ & $0.72{\sd{0.32}}$ & $0.75{\sd{0.29}}$ & $0.33{\sd{0.42}}$ & $0.88{\sd{0.13}}$\\
$C_b \mid (C_a = 2)$    & $0.32{\sd{0.47}}$ & $0.64{\sd{0.26}}$ & $0.59{\sd{0.40}}$ & $0.56{\sd{0.43}}$ & $0.31{\sd{0.42}}$ & $0.83{\sd{0.22}}$\\
$C_b \mid (C_a = 3)$    & $0.39{\sd{0.47}}$ & $0.58{\sd{0.33}}$ & $0.56{\sd{0.42}}$ & $0.71{\sd{0.23}}$ & $0.15{\sd{0.53}}$ & $0.82{\sd{0.22}}$\\
$C_b \mid (C_a = 4)$    & $0.23{\sd{0.51}}$ & $0.62{\sd{0.38}}$ & $0.67{\sd{0.28}}$ & $0.59{\sd{0.41}}$ & $0.26{\sd{0.44}}$ & $0.83{\sd{0.19}}$\\
$C_b \mid C_a$ fixed    & $0.33{\sd{0.47}}$ & $0.59{\sd{0.35}}$ & $0.66{\sd{0.34}}$ & $0.69{\sd{0.34}}$ & $0.21{\sd{0.47}}$ & $0.85{\sd{0.18}}$\\
$C_b \mid C_a$ rand     & $0.37{\sd{0.48}}$ & $0.58{\sd{0.34}}$ & $0.65{\sd{0.30}}$ & $0.70{\sd{0.31}}$ & $0.15{\sd{0.46}}$ & $0.83{\sd{0.20}}$\\
\bottomrule
\end{tabular}
\begin{tabular}{l*{6}{c}}
\toprule
& \textbf{Llama-3B} & \textbf{Llama-11B} 
& \textbf{Gemma-4B} & \textbf{Gemma-12B} 
& \textbf{Phi-3.8B} & \textbf{Qwen-14B}\\
\midrule
% --- X | (Y = ...) section ---
$C_a$ (single)          & $0.06{\sd{0.64}}$ & $0.21{\sd{0.56}}$ & $0.13{\sd{0.64}}$ & $0.15{\sd{0.61}}$ & $0.03{\sd{0.53}}$ & $0.64{\sd{0.21}}$\\
$C_a \mid (C_b = 0)$    & $-0.14{\sd{0.48}}$ & $-0.01{\sd{0.42}}$ & $0.07{\sd{0.40}}$ & $0.07{\sd{0.44}}$ & $-0.13{\sd{0.50}}$ & $0.31{\sd{0.40}}$\\
$C_a \mid (C_b = 1)$    & $-0.09{\sd{0.43}}$ & $-0.02{\sd{0.46}}$ & $0.02{\sd{0.37}}$ & $-0.12{\sd{0.50}}$ & $-0.09{\sd{0.50}}$ & $0.42{\sd{0.38}}$\\
$C_a \mid (C_b = 2)$    & $-0.04{\sd{0.38}}$ & $-0.06{\sd{0.45}}$ & $0.00{\sd{0.41}}$ & $-0.40{\sd{0.53}}$ & $0.01{\sd{0.45}}$ & $0.46{\sd{0.40}}$\\
$C_a \mid (C_b = 3)$    & $0.04{\sd{0.37}}$ & $0.08{\sd{0.44}}$ & $0.00{\sd{0.47}}$ & $-0.35{\sd{0.53}}$ & $-0.13{\sd{0.49}}$ & $0.33{\sd{0.50}}$\\
$C_a \mid (C_b = 4)$    & $0.02{\sd{0.41}}$ & $0.12{\sd{0.45}}$ & $0.03{\sd{0.57}}$ & $-0.44{\sd{0.46}}$ & $-0.04{\sd{0.50}}$ & $0.43{\sd{0.45}}$\\
$C_a \mid C_b$ fixed    & $-0.04{\sd{0.42}}$ & $0.02{\sd{0.45}}$ & $0.02{\sd{0.45}}$ & $-0.25{\sd{0.53}}$ & $-0.07{\sd{0.49}}$ & $0.39{\sd{0.43}}$\\
$C_a \mid C_b$ rand     & $-0.04{\sd{0.48}}$ & $0.08{\sd{0.40}}$ & $0.01{\sd{0.43}}$ & $-0.19{\sd{0.45}}$ & $-0.01{\sd{0.47}}$ & $0.38{\sd{0.43}}$\\
\midrule
% --- Y | (X = ...) section ---
$C_b$ (single)          & $0.48{\sd{0.45}}$ & $0.73{\sd{0.28}}$ & $0.89{\sd{0.18}}$ & $0.97{\sd{0.03}}$ & $0.51{\sd{0.37}}$ & $0.93{\sd{0.09}}$ \\
$C_b \mid (C_a = 0)$    & $0.32{\sd{0.46}}$ & $0.39{\sd{0.44}}$ & $0.67{\sd{0.41}}$ & $0.42{\sd{0.46}}$ & $0.27{\sd{0.52}}$ & $0.58{\sd{0.36}}$\\
$C_b \mid (C_a = 1)$    & $0.40{\sd{0.54}}$ & $0.58{\sd{0.44}}$ & $0.78{\sd{0.24}}$ & $0.78{\sd{0.24}}$ & $0.29{\sd{0.51}}$ & $0.80{\sd{0.22}}$ \\
$C_b \mid (C_a = 2)$    & $0.34{\sd{0.61}}$ & $0.49{\sd{0.39}}$ & $0.78{\sd{0.24}}$ & $0.91{\sd{0.09}}$ & $0.28{\sd{0.51}}$ & $0.87{\sd{0.16}}$\\
$C_b \mid (C_a = 3)$    & $0.37{\sd{0.58}}$ & $0.36{\sd{0.42}}$ & $0.78{\sd{0.27}}$ & $0.92{\sd{0.07}}$ & $0.28{\sd{0.45}}$ & $0.88{\sd{0.21}}$\\
$C_b \mid (C_a = 4)$    & $0.33{\sd{0.56}}$ & $0.42{\sd{0.37}}$ & $0.81{\sd{0.24}}$ & $0.94{\sd{0.09}}$ & $0.32{\sd{0.47}}$ & $0.82{\sd{0.20}}$\\
$C_b \mid C_a$ fixed    & $0.35{\sd{0.55}}$ & $0.45{\sd{0.42}}$ & $0.76{\sd{0.29}}$ & $0.79{\sd{0.31}}$ & $0.29{\sd{0.49}}$ & $0.79{\sd{0.26}}$\\
$C_b \mid C_a$ rand     & $0.31{\sd{0.58}}$ & $0.37{\sd{0.47}}$ & $0.74{\sd{0.27}}$ & $0.63{\sd{0.33}}$ & $0.35{\sd{0.46}}$ & $0.76{\sd{0.28}}$\\
\bottomrule
\end{tabular}
\begin{tabular}{l*{6}{c}}
\toprule
& \textbf{Llama-3B} & \textbf{Llama-11B} 
& \textbf{Gemma-4B} & \textbf{Gemma-12B} 
& \textbf{Phi-3.8B} & \textbf{Qwen-14B}\\
\midrule
% --- X | (Y = ...) section ---
$C_a$ (single)          & $0.59{\sd{0.48}}$ & $0.80{\sd{0.24}}$ & $0.90{\sd{0.22}}$ & $0.93{\sd{0.14}}$ & $0.73{\sd{0.26}}$ & $0.96{\sd{0.07}}$\\
$C_a \mid (C_b = 0)$    & $0.62{\sd{0.39}}$ & $0.18{\sd{0.48}}$ & $0.11{\sd{0.50}}$ & $0.61{\sd{0.44}}$ & $0.31{\sd{0.44}}$ & $0.78{\sd{0.22}}$\\
$C_a \mid (C_b = 1)$    & $0.66{\sd{0.32}}$ & $0.42{\sd{0.39}}$ & $0.10{\sd{0.44}}$ & $0.71{\sd{0.35}}$ & $0.46{\sd{0.41}}$ & $0.88{\sd{0.13}}$\\
$C_a \mid (C_b = 2)$    & $0.69{\sd{0.40}}$ & $0.47{\sd{0.45}}$ & $0.28{\sd{0.44}}$ & $0.79{\sd{0.32}}$ & $0.43{\sd{0.49}}$ & $0.92{\sd{0.14}}$\\
$C_a \mid (C_b = 3)$    & $0.78{\sd{0.33}}$ & $0.52{\sd{0.43}}$ & $0.44{\sd{0.41}}$ & $0.88{\sd{0.18}}$ & $0.35{\sd{0.41}}$ & $0.91{\sd{0.11}}$\\
$C_a \mid (C_b = 4)$    & $0.85{\sd{0.21}}$ & $0.51{\sd{0.40}}$ & $0.55{\sd{0.38}}$ & $0.86{\sd{0.19}}$ & $0.47{\sd{0.40}}$ & $0.90{\sd{0.07}}$\\
$C_a \mid C_b$ fixed    & $0.72{\sd{0.35}}$ & $0.42{\sd{0.45}}$ & $0.30{\sd{0.47}}$ & $0.77{\sd{0.33}}$ & $0.40{\sd{0.44}}$ & $0.88{\sd{0.15}}$\\
$C_a \mid C_b$ rand     & $0.70{\sd{0.30}}$ & $0.22{\sd{0.48}}$ & $0.12{\sd{0.48}}$ & $0.71{\sd{0.33}}$ & $0.42{\sd{0.39}}$ & $0.86{\sd{0.17}}$\\
\midrule
% --- Y | (X = ...) section ---
$C_b$ (single)          & $0.66{\sd{0.35}}$ & $0.66{\sd{0.32}}$ & $0.92{\sd{0.10}}$ & $0.95{\sd{0.08}}$ & $0.54{\sd{0.34}}$ & $0.87{\sd{0.16}}$\\
$C_b \mid (C_a = 0)$    & $0.44{\sd{0.48}}$ & $0.32{\sd{0.55}}$ & $0.71{\sd{0.36}}$ & $0.28{\sd{0.44}}$ & $0.20{\sd{0.47}}$ & $0.61{\sd{0.36}}$\\
$C_b \mid (C_a = 1)$    & $0.32{\sd{0.52}}$ & $0.48{\sd{0.46}}$ & $0.72{\sd{0.36}}$ & $0.74{\sd{0.30}}$ & $0.49{\sd{0.34}}$ & $0.77{\sd{0.32}}$\\
$C_b \mid (C_a = 2)$    & $0.47{\sd{0.45}}$ & $0.45{\sd{0.47}}$ & $0.76{\sd{0.35}}$ & $0.85{\sd{0.18}}$ & $0.32{\sd{0.45}}$ & $0.75{\sd{0.31}}$\\
$C_b \mid (C_a = 3)$    & $0.48{\sd{0.46}}$ & $0.46{\sd{0.50}}$ & $0.71{\sd{0.31}}$ & $0.87{\sd{0.27}}$ & $0.30{\sd{0.44}}$ & $0.81{\sd{0.20}}$\\
$C_b \mid (C_a = 4)$    & $0.36{\sd{0.58}}$ & $0.48{\sd{0.48}}$ & $0.71{\sd{0.34}}$ & $0.86{\sd{0.15}}$ & $0.43{\sd{0.45}}$ & $0.87{\sd{0.15}}$\\
$C_b \mid C_a$ fixed    & $0.41{\sd{0.50}}$ & $0.43{\sd{0.50}}$ & $0.72{\sd{0.35}}$ & $0.72{\sd{0.36}}$ & $0.35{\sd{0.44}}$ & $0.76{\sd{0.29}}$\\
$C_b \mid C_a$ rand     & $0.30{\sd{0.52}}$ & $0.40{\sd{0.51}}$ & $0.74{\sd{0.30}}$ & $0.72{\sd{0.26}}$ & $0.33{\sd{0.49}}$ & $0.75{\sd{0.24}}$\\
\bottomrule
\end{tabular}
\begin{tabular}{l*{6}{c}}
\toprule
& \textbf{Llama-3B} & \textbf{Llama-11B} 
& \textbf{Gemma-4B} & \textbf{Gemma-12B} 
& \textbf{Phi-3.8B} & \textbf{Qwen-14B}\\
\midrule
% --- X | (Y = ...) section ---
$C_a$ (single)          & $0.47{\sd{0.44}}$ & $0.73{\sd{0.22}}$ & $0.86{\sd{0.12}}$ & $0.94{\sd{0.12}}$ & $0.54{\sd{0.38}}$ & $0.90{\sd{0.12}}$ \\
$C_a \mid (C_b = 0)$    & $0.33{\sd{0.53}}$ & $0.19{\sd{0.52}}$ & $0.42{\sd{0.41}}$ & $0.89{\sd{0.15}}$ & $0.11{\sd{0.52}}$ & $0.85{\sd{0.21}}$ \\
$C_a \mid (C_b = 1)$    & $0.23{\sd{0.56}}$ & $0.28{\sd{0.48}}$ & $0.22{\sd{0.48}}$ & $0.88{\sd{0.17}}$ & $0.09{\sd{0.53}}$ & $0.86{\sd{0.17}}$\\
$C_a \mid (C_b = 2)$    & $0.21{\sd{0.50}}$ & $0.31{\sd{0.52}}$ & $0.36{\sd{0.45}}$ & $0.86{\sd{0.16}}$ & $0.18{\sd{0.45}}$ & $0.80{\sd{0.20}}$\\
$C_a \mid (C_b = 3)$    & $0.27{\sd{0.52}}$ & $0.36{\sd{0.48}}$ & $0.45{\sd{0.43}}$ & $0.88{\sd{0.12}}$ & $0.34{\sd{0.40}}$ & $0.88{\sd{0.12}}$\\
$C_a \mid (C_b = 4)$    & $0.14{\sd{0.50}}$ & $0.44{\sd{0.49}}$ & $0.52{\sd{0.38}}$ & $0.91{\sd{0.12}}$ & $0.21{\sd{0.46}}$ & $0.83{\sd{0.22}}$\\
$C_a \mid C_b$ fixed    & $0.24{\sd{0.53}}$ & $0.31{\sd{0.50}}$ & $0.39{\sd{0.44}}$ & $0.88{\sd{0.15}}$ & $0.19{\sd{0.48}}$ & $0.84{\sd{0.19}}$\\
$C_a \mid C_b$ rand     & $0.24{\sd{0.50}}$ & $0.17{\sd{0.48}}$ & $0.28{\sd{0.43}}$ & $0.79{\sd{0.21}}$ & $0.22{\sd{0.47}}$ & $0.81{\sd{0.21}}$ \\
\midrule
% --- Y | (X = ...) section ---
$C_b$ (single)          & $0.58{\sd{0.46}}$ & $0.89{\sd{0.14}}$ & $0.95{\sd{0.06}}$ & $0.99{\sd{0.02}}$ & $0.59{\sd{0.37}}$ & $0.99{\sd{0.03}}$\\
$C_b \mid (C_a = 0)$    & $0.45{\sd{0.52}}$ & $0.39{\sd{0.45}}$ & $0.91{\sd{0.12}}$ & $0.94{\sd{0.16}}$ & $0.22{\sd{0.48}}$ & $0.96{\sd{0.09}}$\\
$C_b \mid (C_a = 1)$    & $0.41{\sd{0.53}}$ & $0.62{\sd{0.40}}$ & $0.97{\sd{0.05}}$ & $0.90{\sd{0.10}}$ & $0.31{\sd{0.47}}$ & $0.90{\sd{0.12}}$\\
$C_b \mid (C_a = 2)$    & $0.42{\sd{0.52}}$ & $0.63{\sd{0.37}}$ & $0.94{\sd{0.08}}$ & $0.89{\sd{0.12}}$ & $0.17{\sd{0.49}}$ & $0.88{\sd{0.18}}$\\
$C_b \mid (C_a = 3)$    & $0.36{\sd{0.51}}$ & $0.59{\sd{0.37}}$ & $0.93{\sd{0.08}}$ & $0.90{\sd{0.20}}$ & $0.28{\sd{0.45}}$ & $0.88{\sd{0.15}}$\\
$C_b \mid (C_a = 4)$    & $0.29{\sd{0.44}}$ & $0.60{\sd{0.40}}$ & $0.94{\sd{0.08}}$ & $0.91{\sd{0.12}}$ & $0.38{\sd{0.41}}$ & $0.88{\sd{0.13}}$\\
$C_b \mid C_a$ fixed    & $0.38{\sd{0.51}}$ & $0.56{\sd{0.41}}$ & $0.94{\sd{0.09}}$ & $0.91{\sd{0.15}}$ & $0.27{\sd{0.47}}$ & $0.90{\sd{0.14}}$\\
$C_b \mid C_a$ rand     & $0.42{\sd{0.44}}$ & $0.51{\sd{0.39}}$ & $0.94{\sd{0.08}}$ & $0.79{\sd{0.19}}$ & $0.25{\sd{0.48}}$ & $0.83{\sd{0.19}}$\\
\bottomrule
\end{tabular}
